Improving Quaternion Neural Networks with Quaternionic Activation Functions

In this paper, we propose novel quaternion activation functions where we modify either the quaternion magnitude or the phase, as an alternative to the commonly used split activation functions. We define criteria that are relevant for quaternion activation functions, and subsequently we propose our novel activation functions based on this analysis. Instead of applying a known activation function like the ReLU or Tanh on the quaternion elements separately, these activation functions consider the quaternion properties and respect the quaternion space $\mathbb{H}$. In particular, all quaternion components are utilized to calculate all output components, carrying out the benefit of the Hamilton product in e.g. the quaternion convolution to the activation functions. The proposed activation functions can be incorporated in arbitrary quaternion valued neural networks trained with gradient descent techniques. We further discuss the derivatives of the proposed activation functions where we observe beneficial properties for the activation functions affecting the phase. Specifically, they prove to be sensitive on basically the whole input range, thus improved gradient flow can be expected. We provide an elaborate experimental evaluation of our proposed quaternion activation functions including comparison with the split ReLU and split Tanh on two image classification tasks using the CIFAR-10 and SVHN dataset. There, especially the quaternion activation functions affecting the phase consistently prove to provide better performance.

==> architecture_3d.tex <==
% \documentclass[tikz]{standalone}
%
% %% Language and font encodings
% \usepackage[english]{babel}
% \usepackage[utf8x]{inputenc}
% \usepackage[T1]{fontenc}
%
% \usepackage{xcolor}%
% \definecolor{darkblue}{HTML}{1f4e79}%
% \definecolor{lightblue}{HTML}{00b0f0}%
% \definecolor{salmon}{HTML}{ff9c6b}%
%
% \usepackage{colors}%
%
% \usetikzlibrary{backgrounds,calc,shadings,shapes.arrows,arrows,shapes.symbols,shadows,positioning,decorations.markings,backgrounds,arrows.meta}%
%
% Define parallelepiped shape:
\makeatletter
\pgfkeys{/pgf/.cd,
  parallelepiped offset x/.initial=2mm,
  parallelepiped offset y/.initial=2mm
}%
\pgfdeclareshape{parallelepiped}
{
  \inheritsavedanchors[from=rectangle] % this is nearly a rectangle
  \inheritanchorborder[from=rectangle]
  \inheritanchor[from=rectangle]{north}
  \inheritanchor[from=rectangle]{north west}
  \inheritanchor[from=rectangle]{north east}
  \inheritanchor[from=rectangle]{center}
  \inheritanchor[from=rectangle]{west}
  \inheritanchor[from=rectangle]{east}
  \inheritanchor[from=rectangle]{mid}
  \inheritanchor[from=rectangle]{mid west}
  \inheritanchor[from=rectangle]{mid east}
  \inheritanchor[from=rectangle]{base}
  \inheritanchor[from=rectangle]{base west}
  \inheritanchor[from=rectangle]{base east}
  \inheritanchor[from=rectangle]{south}
  \inheritanchor[from=rectangle]{south west}
  \inheritanchor[from=rectangle]{south east}
  \backgroundpath{
    % store lower right in xa/ya and upper right in xb/yb
    \southwest \pgf@xa=\pgf@x \pgf@ya=\pgf@y
    \northeast \pgf@xb=\pgf@x \pgf@yb=\pgf@y
    \pgfmathsetlength\pgfutil@tempdima{\pgfkeysvalueof{/pgf/parallelepiped
      offset x}}
    \pgfmathsetlength\pgfutil@tempdimb{\pgfkeysvalueof{/pgf/parallelepiped
      offset y}}
    \def\ppd@offset{\pgfpoint{\pgfutil@tempdima}{\pgfutil@tempdimb}}
    \pgfpathmoveto{\pgfqpoint{\pgf@xa}{\pgf@ya}}
    \pgfpathlineto{\pgfqpoint{\pgf@xb}{\pgf@ya}}
    \pgfpathlineto{\pgfqpoint{\pgf@xb}{\pgf@yb}}
    \pgfpathlineto{\pgfqpoint{\pgf@xa}{\pgf@yb}}
    \pgfpathclose
    \pgfpathmoveto{\pgfqpoint{\pgf@xb}{\pgf@ya}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@ya}}{\ppd@offset}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@yb}}{\ppd@offset}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xa}{\pgf@yb}}{\ppd@offset}}
    \pgfpathlineto{\pgfqpoint{\pgf@xa}{\pgf@yb}}
    \pgfpathmoveto{\pgfqpoint{\pgf@xb}{\pgf@yb}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@yb}}{\ppd@offset}}
  }
}%
\makeatother
%
\tikzset{
  % Arrows between blocks:
  link/.style={
    draw,
    color=cust_grey,
    line width=2mm,
  },%
  conv/.style={
    parallelepiped,fill=white, draw,
    minimum width=0.1cm,
    minimum height=7.4cm,
    parallelepiped offset x=1.7cm,
    parallelepiped offset y=1.7cm,
    path picture={
      \draw[top color=drawio_orange_fill,bottom color=drawio_orange_fill]
        (path picture bounding box.south west) rectangle 
        (path picture bounding box.north east);
    },
    text=white,
  },%
  act/.style={
    parallelepiped,fill=white, draw,
    minimum width=0.1cm,
    minimum height=7.4cm,
    parallelepiped offset x=1.7cm,
    parallelepiped offset y=1.7cm,
    path picture={
      \draw[top color=drawio_blue_fill,bottom color=drawio_blue_fill]
        (path picture bounding box.south west) rectangle 
        (path picture bounding box.north east);
    },
    text=white,
  },%
  pool/.style={
    parallelepiped,fill=white, draw,
    minimum width=0.1cm,
    minimum height=7.4cm,
    parallelepiped offset x=1.7cm,
    parallelepiped offset y=1.7cm,
    path picture={
      \draw[top color=drawio_red_fill, bottom color=drawio_red_fill]
        (path picture bounding box.south west) rectangle 
        (path picture bounding box.north east);
    },
    text=white,
  },%
  fc/.style={
    parallelepiped,fill=white, draw,
    minimum width=0.6cm,
    minimum height=0.3cm,
    parallelepiped offset x=0.1cm,
    parallelepiped offset y=0.1cm,
    path picture={
      \draw[top color=drawio_green_fill, bottom color=drawio_green_fill]
        (path picture bounding box.south west) rectangle 
        (path picture bounding box.north east);
    },
    text=white,
  },%
}%
%
% \begin{document}%
%
\begin{tikzpicture}[scale=0.85, every node/.style={scale=0.85}]%
    \node[conv, minimum height=5.2cm](conv1_1){};%
    \node[act, right=0.2cm of conv1_1, minimum height=5.2cm](act1_1){};%
    \node[conv, right=0.2cm of act1_1, minimum height=5.2cm](conv1_2){};%
    \node[act, right=0.2cm of conv1_2, minimum height=5.2cm](act1_2){};%
%
    \node[pool, right=0.6cm of act1_2, 
          minimum height=2.6cm, minimum width=0.1cm,
          parallelepiped offset x=1.2cm, parallelepiped offset y=1.2cm]
          (pool_1){};%
    \node[conv, right=0.2cm of pool_1, 
          minimum height=2.6cm, minimum width=0.2cm,
          parallelepiped offset x=1.2cm, parallelepiped offset y=1.2cm]
          (conv2_1){};%
    \node[act, right=0.2cm of conv2_1, 
          minimum height=2.6cm, minimum width=0.2cm,
          parallelepiped offset x=1.2cm, parallelepiped offset y=1.2cm]
          (act2_1){};%
    \node[conv, right=0.2cm of act2_1, 
          minimum height=2.6cm, minimum width=0.2cm,
          parallelepiped offset x=1.2cm, parallelepiped offset y=1.2cm]
          (conv2_2){};%
    \node[act, right=0.2cm of conv2_2, 
          minimum height=2.6cm, minimum width=0.2cm,
          parallelepiped offset x=1.2cm, parallelepiped offset y=1.2cm]
          (act2_2){};%
%
    \node[pool, right=0.6cm of act2_2, minimum height=1.3cm,
          minimum width=0.2cm,
          parallelepiped offset x=0.5cm, parallelepiped offset y=0.5cm]
          (pool_2){};%
    \node[conv, right=0.2cm of pool_2, minimum height=1.3cm,
          minimum width=0.4cm,
          parallelepiped offset x=0.5cm, parallelepiped offset y=0.5cm]
          (conv3_1){};%
    \node[act, right=0.2cm of conv3_1, minimum height=1.3cm,
          minimum width=0.4cm,
          parallelepiped offset x=0.5cm, parallelepiped offset y=0.5cm]
          (act3_1){};%
    \node[conv, right=0.2cm of act3_1, minimum height=1.3cm,
          minimum width=0.4cm,
          parallelepiped offset x=0.5cm, parallelepiped offset y=0.5cm]
          (conv3_2){};%
    \node[act, right=0.2cm of conv3_2, minimum height=1.3cm,
          minimum width=0.4cm,
          parallelepiped offset x=0.5cm, parallelepiped offset y=0.5cm]
          (act3_2){};%
%
    \node[pool, right=0.6cm of act3_2, minimum height=0.65cm,
          minimum width=0.4cm,
          parallelepiped offset x=0.2cm, parallelepiped offset y=0.2cm]
          (pool_3){};%
    \node[fc, right=0.4cm of pool_3]{};%
%
    \node[below=0.2cm of act1_1]{$32 \times 32 \times 16$};
    \node[below=0.2cm of act2_1]{\quad$16 \times 16 \times 32$};
    \node[below=0.2cm of act3_1]{$8 \times 8 \times 64$};
    \node[below=0.2cm of pool_3]{$4 \times 4 \times 64$};
% Legende
    \node[conv, below=1.0cm of conv3_2,
          minimum height=0.25cm, minimum width=0.25cm,
          parallelepiped offset x=0.1cm, parallelepiped offset y=0.1cm,
          label=right:QConv2d($3\times3$)]
          (conv_legend){};%
    \node[act, below=0.15cm of conv_legend,
          minimum height=0.25cm, minimum width=0.25cm,
          parallelepiped offset x=0.1cm, parallelepiped offset y=0.1cm,
          label=right:Activation]
          (act_legend){};%
    \node[pool, below=0.15cm of act_legend,
          minimum height=0.25cm, minimum width=0.25cm,
          parallelepiped offset x=0.1cm, parallelepiped offset y=0.1cm,
          label=right:QPool($2\times2$)]
          (pool_legend){};%
    \node[fc, below=0.15cm of pool_legend,
          minimum height=0.25cm, minimum width=0.25cm,
          parallelepiped offset x=0.1cm, parallelepiped offset y=0.1cm,
          label=right:{FC(4096, 10)}]
          (fc_legend){};%
% Eingangsbild
%    \node[inner sep=0, outer sep=0, left=1.5 of conv1_1](inp){%
%        \includegraphics[width=2.5cm]{cifar10_example.pdf}%
%    };%, draw
%    \node[below=0.2cm of inp]{Input $32\times32$};%
	\node[draw, align=center, minimum height=2.5cm,	minimum width=2.5cm, left=1.5 of conv1_1](inp){Input\\$32\times32$};%
    \draw [-triangle 60,link, minimum size=0.3cm] ([xshift=0.1cm]inp.east) -- ([xshift=-0.1cm]conv1_1.west);%
\end{tikzpicture}%
%
% \end{document}
